Learning to Localize Reference Trajectories in Image-Space for Visual Navigation

We present LoTIS, a model for visual navigation that provides robot-agnostic image-space guidance by localizing a reference RGB trajectory in the robot's current view, without requiring camera calibration, poses, or robot-specific training. Instead of predicting actions tied to specific robots, we predict the image-space coordinates of the reference trajectory as they would appear in the robot's current view. This creates robot-agnostic visual guidance that easily integrates with local planning. Consequently, our model's predictions provide guidance zero-shot across diverse embodiments. By decoupling perception from action and learning to localize trajectory points rather than imitate behavioral priors, we enable a cross-trajectory training strategy for robustness to viewpoint and camera changes. We outperform state-of-the-art methods by 20-50 percentage points in success rate on conventional forward navigation, achieving 94-98% success rate across diverse sim and real environments. Furthermore, we achieve over 5x improvements on challenging tasks where baselines fail, such as backward traversal. The system is straightforward to use: we show how even a video from a phone camera directly enables different robots to navigate to any point on the trajectory. Videos, demo, and code are available at https://finnbusch.com/lotis.

==> figures/arche2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arche2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{565.72721226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41186297)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arche2.pdf}}%
    \put(0.39536673,0.01805955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times L/2$\end{tabular}}}}%
    \put(0.24226075,0.09643353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small DINOv3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arche2.pdf}}%
    \put(0.16024223,0.29912631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small DINOv3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arche2.pdf}}%
    \put(0.31003185,0.36571445){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{arche2.pdf}}%
    \put(0.50317073,0.21438065){\color[rgb]{1,1,1}\rotatebox{90.188827}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frame Attn\end{tabular}}}}}%
    \put(0.44698026,0.35989372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{arche2.pdf}}%
    \put(0.39676745,0.15449535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Global Attn\end{tabular}}}}%
    \put(0.5711938,0.23891197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{F}_\mathrm{T}$\end{tabular}}}}%
    \put(0.52786624,0.17159289){\color[rgb]{0,0,0}\rotatebox{76.623987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Framewise Attn\end{tabular}}}}}%
    \put(0.5711938,0.0755801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{F}_\mathrm{q}$\end{tabular}}}}%
    \put(0.67140625,0.23891197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{F}'_\mathrm{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{arche2.pdf}}%
    \put(0.15311116,0.14304594){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Query $ I_\mathrm{q}$\end{tabular}}}}%
    \put(0.04591257,0.33348164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathcal{T} = \{I_1, \ldots, I_N\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{arche2.pdf}}%
    \put(0.6431106,0.35698591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times L/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{arche2.pdf}}%
    \put(0.68460428,0.03636335){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Cross-Attention\end{tabular}}}}}%
    \put(0.74990144,0.16679995){\color[rgb]{0,0,0}\rotatebox{76.623987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Framewise Attn\end{tabular}}}}}%
    \put(0.62306807,0.14152913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle Q$\end{tabular}}}}%
    \put(0.61332929,0.02847581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle K, V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{arche2.pdf}}%
    \put(0.28464223,0.39593235){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Reference Trajectory Encoder (offline)\end{tabular}}}}%
    \put(0.45473772,0.01199035){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Query Encoder\end{tabular}}}}%
    \put(0.82907251,0.39545327){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Prediction Head\end{tabular}}}}%
    \put(0.58459975,0.39593235){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Query-Trajectory Fusion\end{tabular}}}}%
    \put(0.27733512,0.15155037){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{E}_\mathrm{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{arche2.pdf}}%
    \put(0.79529265,0.23128602){\color[rgb]{0.83137255,0.33333333,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{arche2.pdf}}%
    \put(0.82077919,0.36936828){\color[rgb]{0,0.8,0.47843137}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_i^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{arche2.pdf}}%
    \put(0.97720427,0.28869443){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Pose Mod\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{arche2.pdf}}%
    \put(0.97740734,0.22941216){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Self Attn\end{tabular}}}}}%
    \put(0.80527345,0.16592842){\color[rgb]{0,0.8,0.47843137}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}^{k+1}_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{arche2.pdf}}%
    \put(0.79000778,0.13518239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Outputs:\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{arche2.pdf}}%
    \put(0.83135016,0.01430685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Local Planning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{arche2.pdf}}%
    \put(0.79344853,0.11971269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{p}_i \in \mathbb{R}^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{arche2.pdf}}%
    \put(0.79335724,0.09053592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle d_i \in \mathbb{R}$\end{tabular}}}}%
    \put(0.79335724,0.06135919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle v_i \in \mathbb{R}$\end{tabular}}}}%
    \put(0.79668843,0.10697382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{coordinates}\end{tabular}}}}%
    \put(0.79668843,0.07876525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{norm. dist.}\end{tabular}}}}%
    \put(0.79668843,0.05055668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \textit{visibility}\end{tabular}}}}%
    \put(0.7168879,0.01199034){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}_\mathrm{qT}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/dataset_stats/data.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.cm,
            vertical sep=1.1cm,
        },
        width=0.54\columnwidth,
        height=0.2\textwidth,
        ybar,
        ymin=0,
        ymajorgrids=true,
        grid style={dashed,gray!30},
        tick align=outside,
        tick pos=left,
        enlarge x limits=0.05,
        nodes near coords={}, 
        every node near coord/.append style={font=\tiny},
    ]

    \nextgroupplot[
        % title={FOV Diff}, 
        ylabel={Percentage (\%)},
        xlabel={FOV Difference ($^{\circ}$)},
        bar width=2.6520
    ]
    \addplot[
        fill=blue!15, 
        draw=blue!40!black, 
        line width=0.5pt
    ] coordinates {
        (1.4765, 8.89)
        (4.4232, 9.58)
        (7.3700, 8.59)
        (10.3167, 8.59)
        (13.2634, 8.24)
        (16.2101, 8.14)
        (19.1568, 7.03)
        (22.1036, 5.88)
        (25.0503, 4.93)
        (27.9970, 4.87)
        (30.9437, 3.92)
        (33.8904, 3.82)
        (36.8372, 4.31)
        (39.7839, 4.22)
        (42.7306, 1.70)
        (45.6773, 2.22)
        (48.6240, 2.22)
        (51.5708, 1.24)
        (54.5175, 1.18)
        (57.4642, 0.42)
    };

    \nextgroupplot[
        % title={Aspect Ratio Diff}, 
        xlabel={AR Difference},
        bar width=0.0658
    ]
    \addplot[
        fill=blue!15, 
        draw=blue!40!black, 
        line width=0.5pt
    ] coordinates {
        (0.0369, 9.93)
        (0.1100, 9.08)
        (0.1831, 9.25)
        (0.2562, 8.43)
        (0.3294, 7.22)
        (0.4025, 7.29)
        (0.4756, 7.61)
        (0.5487, 6.63)
        (0.6219, 5.56)
        (0.6950, 5.46)
        (0.7681, 4.05)
        (0.8412, 3.99)
        (0.9144, 3.37)
        (0.9875, 2.75)
        (1.0606, 2.75)
        (1.1337, 2.29)
        (1.2069, 1.76)
        (1.2800, 1.27)
        (1.3531, 0.75)
        (1.4262, 0.56)
    };

    \nextgroupplot[
        % title={Height Diff}, 
        ylabel={Percentage (\%)},
        xlabel={Height Difference (m)},
        bar width=0.0578
    ]
    \addplot[
        fill=blue!15, 
        draw=blue!40!black, 
        line width=0.5pt
    ] coordinates {
        (0.0324, 10.03)
        (0.0966, 9.58)
        (0.1607, 7.45)
        (0.2249, 8.46)
        (0.2891, 7.48)
        (0.3533, 6.90)
        (0.4175, 6.08)
        (0.4817, 4.97)
        (0.5458, 5.16)
        (0.6100, 4.93)
        (0.6742, 5.00)
        (0.7384, 5.16)
        (0.8026, 3.86)
        (0.8667, 3.50)
        (0.9309, 3.17)
        (0.9951, 2.97)
        (1.0593, 2.52)
        (1.1235, 1.57)
        (1.1876, 0.95)
        (1.2518, 0.26)
    };

    \nextgroupplot[
        % title={Off-Traj Distance}, 
        xlabel={Init. Dist. (m)},
        bar width=0.2733
    ]
    \addplot[
        fill=blue!15, 
        draw=blue!40!black, 
        line width=0.5pt
    ] coordinates {
        (1.6565, 12.25)
        (1.9602, 12.84)
        (2.2638, 10.00)
        (2.5675, 9.22)
        (2.8711, 10.00)
        (3.1747, 8.33)
        (3.4784, 7.65)
        (3.7820, 5.88)
        (4.0857, 5.00)
        (4.3893, 4.41)
        (4.6930, 2.94)
        (4.9966, 2.65)
        (5.3003, 1.86)
        (5.6039, 1.67)
        (5.9076, 1.47)
        (6.2112, 0.88)
        (6.5149, 0.29)
        (6.8185, 0.39)
        (7.1222, 0.49)
        (7.4258, 0.49)
        (7.7294, 0.20)
        (8.0331, 0.29)
        (8.6404, 0.29)
        (8.9440, 0.10)
        (9.2477, 0.10)
        (9.5513, 0.10)
        (10.4623, 0.20)
    };

    \end{groupplot}%
\end{tikzpicture}%

==> figures/fig1_3.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.58032275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57083377)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_3.pdf}}%
    \put(0.24762052,0.05505974){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Reference Trajectory $\mathcal{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_3.pdf}}%
    \put(0.15752672,0.14243157){\color[rgb]{0.18039216,0.61568627,0.05490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Forward Navigation\end{tabular}}}}%
    \put(0.68360752,0.02730284){\color[rgb]{0.18039216,0.61568627,0.05490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Backward Navigation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_3.pdf}}%
    \put(0.68735874,0.36207383){\color[rgb]{0.77647059,0,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Predicted Image-Space Location of $\scriptstyle \mathcal{T}$\end{tabular}}}}%
    \put(0.78786009,0.38752406){\color[rgb]{0.77647059,0,0.22352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathbf{p}_i, v_i, d_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1_3.pdf}}%
    \put(0.89517303,0.25884602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Local\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1_3.pdf}}%
    \put(0.88532281,0.24245111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Planning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1_3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/init_dist_perf.tex <==
\definecolor{myblue}{HTML}{0173B2}
\definecolor{myorange}{HTML}{DE8F05}
\definecolor{myteal}{HTML}{029E73}
\definecolor{mypurple}{HTML}{CC78BC}
\definecolor{myred}{HTML}{D55E00}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
          group size=2 by 1,
          horizontal sep=0.8cm,             
      },
      width=0.39\columnwidth,  % each plot takes ~42% of column
      height=3cm,
      grid=major,
      grid style={dashed, gray!30},
      ymin=0, ymax=110,
        xmin=1,
      xmax=11,
            enlarge x limits=false,  
      enlarge y limits=false,
      scale only axis,
  ] 
\nextgroupplot[
  xlabel={Init. Distance (m)},
  ylabel={\small Relative SR},
    legend to name=sharedlegend,
    legend columns=5,
legend style={                                                                                                                                                                                                                                                 
      font=\small,                                                                                                                                                                                                                                               
      draw=black,  % brings back the box                                                                                                                                                                                                                         
      column sep=0.05cm,  % reduce spacing between entries                                                                                                                                                                                                        
      legend image post style={scale=0.5},  % shorter lines                                                                                                                                                                                                      
  },   
]     
\addplot[myblue, thick, smooth] coordinates {(1.505,100.00) (1.822,99.65) (2.140,99.26) (2.457,98.82) (2.775,98.35) (3.092,97.82) (3.410,97.25) (3.727,96.61) (4.045,95.91) (4.362,95.15) (4.680,94.31) (4.998,93.39) (5.315,92.39) (5.633,91.30) (5.950,90.12) (6.268,88.84) (6.585,87.45) (6.903,85.96) (7.220,84.36) (7.538,82.64) (7.855,80.81) (8.173,78.86) (8.490,76.80) (8.808,74.63) (9.125,72.35) (9.443,69.98) (9.760,67.50) (10.078,64.95) (10.395,62.32) (10.713,59.64) (11.031,56.91) (11.348,54.14) (11.666,51.37) (11.983,48.59) (12.301,45.83) (12.618,43.11) (12.936,40.43) (13.253,37.82) (13.571,35.28) (13.888,32.82) (14.206,30.46) (14.523,28.20) (14.841,26.05) (15.158,24.01) (15.476,22.08) (15.793,20.27) (16.111,18.57) (16.429,16.99) (16.746,15.52) (17.064,14.15)};
\addlegendentry{\methodname{}}
\addplot[myorange, thick, smooth] coordinates {(1.505,100.00) (1.822,96.73) (2.140,93.52) (2.457,90.38) (2.775,87.29) (3.092,84.28) (3.410,81.33) (3.727,78.45) (4.045,75.64) (4.362,72.90) (4.680,70.23) (4.998,67.63) (5.315,65.10) (5.633,62.64) (5.950,60.25) (6.268,57.93) (6.585,55.69) (6.903,53.51) (7.220,51.40) (7.538,49.36) (7.855,47.38) (8.173,45.47) (8.490,43.62) (8.808,41.84) (9.125,40.12) (9.443,38.46) (9.760,36.86) (10.078,35.32) (10.395,33.84) (10.713,32.41) (11.031,31.03) (11.348,29.71) (11.666,28.43) (11.983,27.21) (12.301,26.03) (12.618,24.90) (12.936,23.82) (13.253,22.78) (13.571,21.78) (13.888,20.82) (14.206,19.90) (14.523,19.02) (14.841,18.18) (15.158,17.37) (15.476,16.60) (15.793,15.85) (16.111,15.14) (16.429,14.46) (16.746,13.81) (17.064,13.19)};
\addlegendentry{FAINT}
\addplot[myteal, thick, smooth] coordinates {(1.505,100.00) (1.822,92.68) (2.140,85.78) (2.457,79.30) (2.775,73.22) (3.092,67.54) (3.410,62.23) (3.727,57.29) (4.045,52.69) (4.362,48.42) (4.680,44.47) (4.998,40.81) (5.315,37.42) (5.633,34.30) (5.950,31.42) (6.268,28.76) (6.585,26.32) (6.903,24.08) (7.220,22.02) (7.538,20.12) (7.855,18.39) (8.173,16.80) (8.490,15.34) (8.808,14.00) (9.125,12.78) (9.443,11.66) (9.760,10.64) (10.078,9.71) (10.395,8.85) (10.713,8.07) (11.031,7.36) (11.348,6.71) (11.666,6.12) (11.983,5.58) (12.301,5.08) (12.618,4.63) (12.936,4.22) (13.253,3.84) (13.571,3.50) (13.888,3.19) (14.206,2.91) (14.523,2.65) (14.841,2.41) (15.158,2.20) (15.476,2.00) (15.793,1.82) (16.111,1.66) (16.429,1.51) (16.746,1.38) (17.064,1.25)};
\addlegendentry{NoMaD}
\addplot[mypurple, thick, smooth] coordinates {(1.505,100.00) (1.822,83.94) (2.140,70.04) (2.457,58.13) (2.775,48.04) (3.092,39.55) (3.410,32.46) (3.727,26.57) (4.045,21.70) (4.362,17.70) (4.680,14.41) (4.998,11.72) (5.315,9.52) (5.633,7.73) (5.950,6.27) (6.268,5.08) (6.585,4.12) (6.903,3.34) (7.220,2.70) (7.538,2.19) (7.855,1.77) (8.173,1.43) (8.490,1.16) (8.808,0.94) (9.125,0.76) (9.443,0.62) (9.760,0.50) (10.078,0.40) (10.395,0.33) (10.713,0.26) (11.031,0.21) (11.348,0.17) (11.666,0.14) (11.983,0.11) (12.301,0.09) (12.618,0.07) (12.936,0.06) (13.253,0.05) (13.571,0.04) (13.888,0.03) (14.206,0.03) (14.523,0.02) (14.841,0.02) (15.158,0.01) (15.476,0.01) (15.793,0.01) (16.111,0.01) (16.429,0.01) (16.746,0.00) (17.064,0.00)};
\addlegendentry{PlaceNav}
\addplot[myred, thick, smooth] coordinates {(1.505,100.00) (1.822,90.47) (2.140,81.60) (2.457,73.39) (2.775,65.84) (3.092,58.93) (3.410,52.63) (3.727,46.91) (4.045,41.73) (4.362,37.07) (4.680,32.88) (4.998,29.13) (5.315,25.77) (5.633,22.78) (5.950,20.12) (6.268,17.75) (6.585,15.65) (6.903,13.79) (7.220,12.14) (7.538,10.69) (7.855,9.40) (8.173,8.27) (8.490,7.27) (8.808,6.39) (9.125,5.61) (9.443,4.93) (9.760,4.33) (10.078,3.80) (10.395,3.34) (10.713,2.93) (11.031,2.57) (11.348,2.26) (11.666,1.98) (11.983,1.74) (12.301,1.52) (12.618,1.34) (12.936,1.17) (13.253,1.03) (13.571,0.90) (13.888,0.79) (14.206,0.69) (14.523,0.61) (14.841,0.53) (15.158,0.47) (15.476,0.41) (15.793,0.36) (16.111,0.32) (16.429,0.28) (16.746,0.24) (17.064,0.21)};
\addlegendentry{ViNT}
    \nextgroupplot[
      xlabel={Init. Distance (m)},
      ylabel={\small Relative Loc. Acc.},
      yticklabels={},  % hides 0, 50, 100 numbers
      legend pos=south west,     
      xmin=1,
      xmax=11,
  ] 
\addplot[myorange, thick, smooth] coordinates {(1.513,100.00) (1.831,94.57) (2.148,89.41) (2.465,84.50) (2.783,79.84) (3.100,75.42) (3.417,71.22) (3.735,67.25) (4.052,63.47) (4.369,59.90) (4.687,56.52) (5.004,53.32) (5.322,50.29) (5.639,47.42) (5.956,44.71) (6.274,42.15) (6.591,39.73) (6.908,37.45) (7.226,35.29) (7.543,33.25) (7.860,31.32) (8.178,29.51) (8.495,27.79) (8.812,26.18) (9.130,24.65) (9.447,23.21) (9.764,21.86) (10.082,20.58) (10.399,19.37) (10.717,18.24) (11.034,17.17) (11.351,16.16) (11.669,15.21) (11.986,14.31) (12.303,13.47) (12.621,12.68) (12.938,11.93) (13.255,11.22) (13.573,10.56) (13.890,9.94) (14.207,9.35) (14.525,8.80) (14.842,8.27) (15.159,7.78) (15.477,7.32) (15.794,6.89) (16.112,6.48) (16.429,6.10) (16.746,5.73) (17.064,5.39)};
% \addlegendentry{faint}
\addplot[myteal, thick, smooth] coordinates {(1.513,100.00) (1.831,89.57) (2.148,80.14) (2.465,71.64) (2.783,63.99) (3.100,57.11) (3.417,50.94) (3.735,45.40) (4.052,40.45) (4.369,36.01) (4.687,32.05) (5.004,28.52) (5.322,25.36) (5.639,22.55) (5.956,20.04) (6.274,17.81) (6.591,15.82) (6.908,14.06) (7.226,12.48) (7.543,11.08) (7.860,9.84) (8.178,8.74) (8.495,7.75) (8.812,6.88) (9.130,6.11) (9.447,5.42) (9.764,4.81) (10.082,4.27) (10.399,3.79) (10.717,3.36) (11.034,2.98) (11.351,2.64) (11.669,2.35) (11.986,2.08) (12.303,1.85) (12.621,1.64) (12.938,1.45) (13.255,1.29) (13.573,1.14) (13.890,1.01) (14.207,0.90) (14.525,0.80) (14.842,0.71) (15.159,0.63) (15.477,0.56) (15.794,0.49) (16.112,0.44) (16.429,0.39) (16.746,0.34) (17.064,0.31)};
% \addlegendentry{nomad}
\addplot[mypurple, thick, smooth] coordinates {(1.513,100.00) (1.831,83.99) (2.148,70.32) (2.465,58.72) (2.783,48.92) (3.100,40.67) (3.417,33.76) (3.735,27.99) (4.052,23.18) (4.369,19.17) (4.687,15.85) (5.004,13.09) (5.322,10.81) (5.639,8.92) (5.956,7.36) (6.274,6.07) (6.591,5.00) (6.908,4.13) (7.226,3.40) (7.543,2.80) (7.860,2.31) (8.178,1.90) (8.495,1.57) (8.812,1.29) (9.130,1.06) (9.447,0.88) (9.764,0.72) (10.082,0.59) (10.399,0.49) (10.717,0.40) (11.034,0.33) (11.351,0.27) (11.669,0.23) (11.986,0.19) (12.303,0.15) (12.621,0.13) (12.938,0.10) (13.255,0.09) (13.573,0.07) (13.890,0.06) (14.207,0.05) (14.525,0.04) (14.842,0.03) (15.159,0.03) (15.477,0.02) (15.794,0.02) (16.112,0.01) (16.429,0.01) (16.746,0.01) (17.064,0.01)};
% \addlegendentry{placenav}
\addplot[myred, thick, smooth] coordinates {(1.513,100.00) (1.831,91.99) (2.148,84.58) (2.465,77.74) (2.783,71.42) (3.100,65.59) (3.417,60.21) (3.735,55.26) (4.052,50.70) (4.369,46.50) (4.687,42.64) (5.004,39.09) (5.322,35.83) (5.639,32.83) (5.956,30.08) (6.274,27.56) (6.591,25.24) (6.908,23.12) (7.226,21.17) (7.543,19.38) (7.860,17.75) (8.178,16.24) (8.495,14.87) (8.812,13.61) (9.130,12.45) (9.447,11.40) (9.764,10.43) (10.082,9.54) (10.399,8.73) (10.717,7.99) (11.034,7.31) (11.351,6.69) (11.669,6.12) (11.986,5.60) (12.303,5.12) (12.621,4.68) (12.938,4.28) (13.255,3.92) (13.573,3.58) (13.890,3.28) (14.207,3.00) (14.525,2.74) (14.842,2.51) (15.159,2.29) (15.477,2.10) (15.794,1.92) (16.112,1.75) (16.429,1.60) (16.746,1.47) (17.064,1.34)};
% \addlegendentry{vint}
\end{groupplot}%
\node[above=0.1cm] at ($(group c1r1.north)!0.5!(group c2r1.north)$) {\ref*{sharedlegend}};%
\end{tikzpicture}%

==> figures/master_vggt/mast3r_guidance.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mast3r_guidance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{941.12511342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76504179)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mast3r_guidance.pdf}}%
  \end{picture}%
\endgroup%


==> figures/master_vggt/vggt_mast3r.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vggt_mast3r.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1155.57451864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28125003)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vggt_mast3r.pdf}}%
  \end{picture}%
\endgroup%


==> figures/plots/ablation_dists.tex <==
\definecolor{myblue}{HTML}{0173B2}
\definecolor{myorange}{HTML}{DE8F05}
\definecolor{myteal}{HTML}{029E73}
\definecolor{mypurple}{HTML}{CC78BC}
\definecolor{myred}{HTML}{D55E00}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Initialization Distance from Path (m)},
    ylabel={Relative SR},
    grid=major,
    grid style={dashed, gray!30},
    legend pos=south west,
    legend cell align=left,
    ymin=0, ymax=110,
    xmin=1,
    xmax=11,
    width=1.0\columnwidth,
    height=5.5cm,
    legend columns=3,
    legend style={                                                                                                                                                                                                                                                 
      font=\small,                                                                                                                                                                                                                                               
      draw=black,  % brings back the box                                                                                                                                                                                                                         
      column sep=0.05cm,  % reduce spacing between entries                                                                                                                                                                                                        
      legend image post style={scale=0.5},  % shorter lines                                                                                                                                                                                                      
  },  
]
% \addplot[gray, dashed, thick] coordinates {(0,100) (10,100)};
\addplot[myblue, dashed, thick, smooth] coordinates {(1.505,100.00) (1.822,99.65) (2.140,99.26) (2.457,98.82) (2.775,98.35) (3.092,97.82) (3.410,97.25) (3.727,96.61) (4.045,95.91) (4.362,95.15) (4.680,94.31) (4.998,93.39) (5.315,92.39) (5.633,91.30) (5.950,90.12) (6.268,88.84) (6.585,87.45) (6.903,85.96) (7.220,84.36) (7.538,82.64) (7.855,80.81) (8.173,78.86) (8.490,76.80) (8.808,74.63) (9.125,72.35) (9.443,69.98) (9.760,67.50) (10.078,64.95) (10.395,62.32) (10.713,59.64) (11.031,56.91) (11.348,54.14) (11.666,51.37) (11.983,48.59) (12.301,45.83) (12.618,43.11) (12.936,40.43) (13.253,37.82) (13.571,35.28) (13.888,32.82) (14.206,30.46) (14.523,28.20) (14.841,26.05) (15.158,24.01) (15.476,22.08) (15.793,20.27) (16.111,18.57) (16.429,16.99) (16.746,15.52) (17.064,14.15)};
\addlegendentry{\methodname{} (Full)}
\addplot[myblue, thick, smooth] coordinates {(1.505,100.00) (1.822,98.40) (2.140,96.76) (2.457,95.06) (2.775,93.32) (3.092,91.53) (3.410,89.70) (3.727,87.82) (4.045,85.90) (4.362,83.95) (4.680,81.97) (4.998,79.95) (5.315,77.91) (5.633,75.84) (5.950,73.76) (6.268,71.66) (6.585,69.54) (6.903,67.43) (7.220,65.30) (7.538,63.19) (7.855,61.07) (8.173,58.97) (8.490,56.88) (8.808,54.82) (9.125,52.77) (9.443,50.75) (9.760,48.76) (10.078,46.81) (10.395,44.89) (10.713,43.01) (11.031,41.17) (11.348,39.37) (11.666,37.62) (11.983,35.92) (12.301,34.27) (12.618,32.67) (12.936,31.12) (13.253,29.62) (13.571,28.17) (13.888,26.78) (14.206,25.44) (14.523,24.15) (14.841,22.91) (15.158,21.72) (15.476,20.58) (15.793,19.49) (16.111,18.45) (16.429,17.46) (16.746,16.51) (17.064,15.61)};
\addlegendentry{\methodname{} (Single)}
\addplot[myorange, dashed, thick, smooth] coordinates {(1.505,100.00) (1.822,96.73) (2.140,93.52) (2.457,90.38) (2.775,87.29) (3.092,84.28) (3.410,81.33) (3.727,78.45) (4.045,75.64) (4.362,72.90) (4.680,70.23) (4.998,67.63) (5.315,65.10) (5.633,62.64) (5.950,60.25) (6.268,57.93) (6.585,55.69) (6.903,53.51) (7.220,51.40) (7.538,49.36) (7.855,47.38) (8.173,45.47) (8.490,43.62) (8.808,41.84) (9.125,40.12) (9.443,38.46) (9.760,36.86) (10.078,35.32) (10.395,33.84) (10.713,32.41) (11.031,31.03) (11.348,29.71) (11.666,28.43) (11.983,27.21) (12.301,26.03) (12.618,24.90) (12.936,23.82) (13.253,22.78) (13.571,21.78) (13.888,20.82) (14.206,19.90) (14.523,19.02) (14.841,18.18) (15.158,17.37) (15.476,16.60) (15.793,15.85) (16.111,15.14) (16.429,14.46) (16.746,13.81) (17.064,13.19)};
\addlegendentry{FAINT}
\addplot[myteal, dashed, thick, smooth] coordinates {(1.505,100.00) (1.822,92.68) (2.140,85.78) (2.457,79.30) (2.775,73.22) (3.092,67.54) (3.410,62.23) (3.727,57.29) (4.045,52.69) (4.362,48.42) (4.680,44.47) (4.998,40.81) (5.315,37.42) (5.633,34.30) (5.950,31.42) (6.268,28.76) (6.585,26.32) (6.903,24.08) (7.220,22.02) (7.538,20.12) (7.855,18.39) (8.173,16.80) (8.490,15.34) (8.808,14.00) (9.125,12.78) (9.443,11.66) (9.760,10.64) (10.078,9.71) (10.395,8.85) (10.713,8.07) (11.031,7.36) (11.348,6.71) (11.666,6.12) (11.983,5.58) (12.301,5.08) (12.618,4.63) (12.936,4.22) (13.253,3.84) (13.571,3.50) (13.888,3.19) (14.206,2.91) (14.523,2.65) (14.841,2.41) (15.158,2.20) (15.476,2.00) (15.793,1.82) (16.111,1.66) (16.429,1.51) (16.746,1.38) (17.064,1.25)};
\addlegendentry{NoMaD}
\addplot[mypurple, dashed, thick, smooth] coordinates {(1.505,100.00) (1.822,83.94) (2.140,70.04) (2.457,58.13) (2.775,48.04) (3.092,39.55) (3.410,32.46) (3.727,26.57) (4.045,21.70) (4.362,17.70) (4.680,14.41) (4.998,11.72) (5.315,9.52) (5.633,7.73) (5.950,6.27) (6.268,5.08) (6.585,4.12) (6.903,3.34) (7.220,2.70) (7.538,2.19) (7.855,1.77) (8.173,1.43) (8.490,1.16) (8.808,0.94) (9.125,0.76) (9.443,0.62) (9.760,0.50) (10.078,0.40) (10.395,0.33) (10.713,0.26) (11.031,0.21) (11.348,0.17) (11.666,0.14) (11.983,0.11) (12.301,0.09) (12.618,0.07) (12.936,0.06) (13.253,0.05) (13.571,0.04) (13.888,0.03) (14.206,0.03) (14.523,0.02) (14.841,0.02) (15.158,0.01) (15.476,0.01) (15.793,0.01) (16.111,0.01) (16.429,0.01) (16.746,0.00) (17.064,0.00)};
\addlegendentry{PlaceNav}
\addplot[myred, dashed, thick, smooth] coordinates {(1.505,100.00) (1.822,90.47) (2.140,81.60) (2.457,73.39) (2.775,65.84) (3.092,58.93) (3.410,52.63) (3.727,46.91) (4.045,41.73) (4.362,37.07) (4.680,32.88) (4.998,29.13) (5.315,25.77) (5.633,22.78) (5.950,20.12) (6.268,17.75) (6.585,15.65) (6.903,13.79) (7.220,12.14) (7.538,10.69) (7.855,9.40) (8.173,8.27) (8.490,7.27) (8.808,6.39) (9.125,5.61) (9.443,4.93) (9.760,4.33) (10.078,3.80) (10.395,3.34) (10.713,2.93) (11.031,2.57) (11.348,2.26) (11.666,1.98) (11.983,1.74) (12.301,1.52) (12.618,1.34) (12.936,1.17) (13.253,1.03) (13.571,0.90) (13.888,0.79) (14.206,0.69) (14.523,0.61) (14.841,0.53) (15.158,0.47) (15.476,0.41) (15.793,0.36) (16.111,0.32) (16.429,0.28) (16.746,0.24) (17.064,0.21)};
\addlegendentry{ViNT}
\end{axis}%
\end{tikzpicture}%

==> figures/plots/param_sens.tex <==
% Requires: \usepackage{pgfplots}
% Requires: \usepgfplotslibrary{groupplots}
\definecolor{myblue}{HTML}{0173B2}
\definecolor{myorange}{HTML}{DE8F05}
\definecolor{myteal}{HTML}{029E73}
\definecolor{mypurple}{HTML}{CC78BC}
\definecolor{myred}{HTML}{D55E00}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        horizontal sep=0.7cm,
        ylabels at=edge left,
    },
    width=0.45\textwidth,
    height=0.22\textwidth,
    ymin=0,
    ymax=110,
    xmin=0,
    grid=major,
    grid style={gray!30},
    tick label style={font=\small},
    label style={font=\small},
]
\nextgroupplot[xlabel={Height Mismatch (m)}, ylabel={\% of Baseline}, legend style={at={(0.5,1.1)},column sep=0.05cm,legend image post style={scale=0.4}, anchor=south, font=\small, draw=black},        legend columns=5,]
% \addplot[gray, dashed, thick] coordinates {(0,100) (1.3,100)};
\addplot[myblue, thick, smooth] coordinates {(0.0000,99.94) (0.0261,99.77) (0.0523,99.60) (0.0784,99.42) (0.1046,99.23) (0.1307,99.03) (0.1569,98.82) (0.1830,98.60) (0.2091,98.37) (0.2353,98.13) (0.2614,97.88) (0.2876,97.62) (0.3137,97.34) (0.3399,97.05) (0.3660,96.75) (0.3921,96.43) (0.4183,96.10) (0.4444,95.76) (0.4706,95.40) (0.4967,95.02) (0.5229,94.62) (0.5490,94.21) (0.5751,93.79) (0.6013,93.34) (0.6274,92.87) (0.6536,92.39) (0.6797,91.88) (0.7059,91.36) (0.7320,90.81) (0.7581,90.24) (0.7843,89.65) (0.8104,89.04) (0.8366,88.40) (0.8627,87.74) (0.8889,87.06) (0.9150,86.35) (0.9411,85.62) (0.9673,84.86) (0.9934,84.07) (1.0196,83.26) (1.0457,82.43) (1.0719,81.57) (1.0980,80.68) (1.1241,79.77) (1.1503,78.83) (1.1764,77.86) (1.2026,76.87) (1.2287,75.86) (1.2549,74.82) (1.2810,73.75)};
\addlegendentry{\methodname{}}
\addplot[myorange, thick, smooth] coordinates {(0.0000,90.97) (0.0261,90.39) (0.0523,89.82) (0.0784,89.24) (0.1046,88.67) (0.1307,88.10) (0.1569,87.54) (0.1830,86.97) (0.2091,86.41) (0.2353,85.85) (0.2614,85.30) (0.2876,84.74) (0.3137,84.19) (0.3399,83.64) (0.3660,83.09) (0.3921,82.55) (0.4183,82.00) (0.4444,81.46) (0.4706,80.93) (0.4967,80.39) (0.5229,79.86) (0.5490,79.32) (0.5751,78.80) (0.6013,78.27) (0.6274,77.75) (0.6536,77.22) (0.6797,76.70) (0.7059,76.19) (0.7320,75.67) (0.7581,75.16) (0.7843,74.65) (0.8104,74.14) (0.8366,73.64) (0.8627,73.14) (0.8889,72.64) (0.9150,72.14) (0.9411,71.64) (0.9673,71.15) (0.9934,70.66) (1.0196,70.17) (1.0457,69.69) (1.0719,69.20) (1.0980,68.72) (1.1241,68.25) (1.1503,67.77) (1.1764,67.30) (1.2026,66.83) (1.2287,66.36) (1.2549,65.89) (1.2810,65.43)};
\addlegendentry{FAINT}
\addplot[myteal, thick, smooth] coordinates {(0.0000,74.10) (0.0261,72.63) (0.0523,71.18) (0.0784,69.75) (0.1046,68.35) (0.1307,66.98) (0.1569,65.62) (0.1830,64.29) (0.2091,62.98) (0.2353,61.70) (0.2614,60.44) (0.2876,59.20) (0.3137,57.98) (0.3399,56.78) (0.3660,55.60) (0.3921,54.45) (0.4183,53.31) (0.4444,52.20) (0.4706,51.11) (0.4967,50.03) (0.5229,48.98) (0.5490,47.95) (0.5751,46.93) (0.6013,45.94) (0.6274,44.96) (0.6536,44.00) (0.6797,43.07) (0.7059,42.14) (0.7320,41.24) (0.7581,40.35) (0.7843,39.49) (0.8104,38.63) (0.8366,37.80) (0.8627,36.98) (0.8889,36.18) (0.9150,35.39) (0.9411,34.62) (0.9673,33.87) (0.9934,33.13) (1.0196,32.40) (1.0457,31.69) (1.0719,30.99) (1.0980,30.31) (1.1241,29.65) (1.1503,28.99) (1.1764,28.35) (1.2026,27.72) (1.2287,27.11) (1.2549,26.51) (1.2810,25.92)};
\addlegendentry{PlaceNav}
\addplot[mypurple, thick, smooth] coordinates {(0.0000,85.15) (0.0261,84.79) (0.0523,84.42) (0.0784,84.06) (0.1046,83.70) (0.1307,83.35) (0.1569,82.99) (0.1830,82.63) (0.2091,82.28) (0.2353,81.93) (0.2614,81.58) (0.2876,81.23) (0.3137,80.88) (0.3399,80.53) (0.3660,80.18) (0.3921,79.84) (0.4183,79.50) (0.4444,79.15) (0.4706,78.81) (0.4967,78.47) (0.5229,78.13) (0.5490,77.80) (0.5751,77.46) (0.6013,77.13) (0.6274,76.79) (0.6536,76.46) (0.6797,76.13) (0.7059,75.80) (0.7320,75.47) (0.7581,75.14) (0.7843,74.82) (0.8104,74.49) (0.8366,74.17) (0.8627,73.85) (0.8889,73.52) (0.9150,73.20) (0.9411,72.89) (0.9673,72.57) (0.9934,72.25) (1.0196,71.94) (1.0457,71.62) (1.0719,71.31) (1.0980,71.00) (1.1241,70.69) (1.1503,70.38) (1.1764,70.07) (1.2026,69.76) (1.2287,69.46) (1.2549,69.16) (1.2810,68.85)};
\addlegendentry{NoMaD}
\addplot[myred, thick, smooth] coordinates {(0.0000,80.36) (0.0261,78.43) (0.0523,76.54) (0.0784,74.68) (0.1046,72.86) (0.1307,71.06) (0.1569,69.30) (0.1830,67.58) (0.2091,65.88) (0.2353,64.22) (0.2614,62.59) (0.2876,61.00) (0.3137,59.43) (0.3399,57.90) (0.3660,56.40) (0.3921,54.93) (0.4183,53.50) (0.4444,52.09) (0.4706,50.71) (0.4967,49.37) (0.5229,48.05) (0.5490,46.77) (0.5751,45.51) (0.6013,44.28) (0.6274,43.09) (0.6536,41.91) (0.6797,40.77) (0.7059,39.65) (0.7320,38.56) (0.7581,37.50) (0.7843,36.46) (0.8104,35.45) (0.8366,34.46) (0.8627,33.50) (0.8889,32.56) (0.9150,31.65) (0.9411,30.75) (0.9673,29.88) (0.9934,29.04) (1.0196,28.21) (1.0457,27.41) (1.0719,26.63) (1.0980,25.86) (1.1241,25.12) (1.1503,24.40) (1.1764,23.70) (1.2026,23.01) (1.2287,22.35) (1.2549,21.70) (1.2810,21.07)};
\addlegendentry{ViNT}%
\nextgroupplot[xlabel={FOV Mismatch (deg)}, ylabel={\% of Baseline}]
% \addplot[gray, dashed, thick] coordinates {(0,100) (59.2,100)};
\addplot[myblue, thick, smooth] coordinates {(0.0000,96.81) (1.2076,96.85) (2.4151,96.89) (3.6227,96.93) (4.8302,96.96) (6.0378,97.00) (7.2453,97.04) (8.4529,97.07) (9.6604,97.11) (10.8680,97.14) (12.0755,97.18) (13.2831,97.22) (14.4906,97.25) (15.6982,97.29) (16.9057,97.32) (18.1133,97.36) (19.3208,97.39) (20.5284,97.43) (21.7359,97.46) (22.9435,97.49) (24.1510,97.53) (25.3586,97.56) (26.5661,97.59) (27.7737,97.63) (28.9813,97.66) (30.1888,97.69) (31.3964,97.73) (32.6039,97.76) (33.8115,97.79) (35.0190,97.82) (36.2266,97.86) (37.4341,97.89) (38.6417,97.92) (39.8492,97.95) (41.0568,97.98) (42.2643,98.01) (43.4719,98.05) (44.6794,98.08) (45.8870,98.11) (47.0945,98.14) (48.3021,98.17) (49.5096,98.20) (50.7172,98.23) (51.9247,98.26) (53.1323,98.29) (54.3399,98.32) (55.5474,98.35) (56.7550,98.38) (57.9625,98.40) (59.1701,98.43)};
\addplot[myorange, thick, smooth] coordinates {(0.0000,88.34) (1.2076,88.11) (2.4151,87.88) (3.6227,87.65) (4.8302,87.42) (6.0378,87.19) (7.2453,86.96) (8.4529,86.74) (9.6604,86.51) (10.8680,86.28) (12.0755,86.06) (13.2831,85.83) (14.4906,85.61) (15.6982,85.38) (16.9057,85.16) (18.1133,84.93) (19.3208,84.71) (20.5284,84.49) (21.7359,84.26) (22.9435,84.04) (24.1510,83.82) (25.3586,83.60) (26.5661,83.38) (27.7737,83.16) (28.9813,82.94) (30.1888,82.71) (31.3964,82.50) (32.6039,82.28) (33.8115,82.06) (35.0190,81.84) (36.2266,81.62) (37.4341,81.40) (38.6417,81.18) (39.8492,80.97) (41.0568,80.75) (42.2643,80.53) (43.4719,80.32) (44.6794,80.10) (45.8870,79.89) (47.0945,79.67) (48.3021,79.46) (49.5096,79.24) (50.7172,79.03) (51.9247,78.82) (53.1323,78.60) (54.3399,78.39) (55.5474,78.18) (56.7550,77.97) (57.9625,77.75) (59.1701,77.54)};
\addplot[myteal, thick, smooth] coordinates {(0.0000,74.14) (1.2076,72.66) (2.4151,71.20) (3.6227,69.77) (4.8302,68.36) (6.0378,66.97) (7.2453,65.61) (8.4529,64.27) (9.6604,62.95) (10.8680,61.66) (12.0755,60.39) (13.2831,59.14) (14.4906,57.91) (15.6982,56.71) (16.9057,55.52) (18.1133,54.36) (19.3208,53.22) (20.5284,52.10) (21.7359,51.00) (22.9435,49.93) (24.1510,48.87) (25.3586,47.83) (26.5661,46.81) (27.7737,45.81) (28.9813,44.83) (30.1888,43.87) (31.3964,42.93) (32.6039,42.00) (33.8115,41.09) (35.0190,40.21) (36.2266,39.33) (37.4341,38.48) (38.6417,37.64) (39.8492,36.82) (41.0568,36.02) (42.2643,35.23) (43.4719,34.46) (44.6794,33.70) (45.8870,32.96) (47.0945,32.23) (48.3021,31.52) (49.5096,30.82) (50.7172,30.14) (51.9247,29.47) (53.1323,28.82) (54.3399,28.17) (55.5474,27.55) (56.7550,26.93) (57.9625,26.33) (59.1701,25.74)};
\addplot[mypurple, thick, smooth] coordinates {(0.0000,87.31) (1.2076,86.64) (2.4151,85.97) (3.6227,85.31) (4.8302,84.65) (6.0378,84.00) (7.2453,83.35) (8.4529,82.70) (9.6604,82.06) (10.8680,81.42) (12.0755,80.79) (13.2831,80.16) (14.4906,79.54) (15.6982,78.92) (16.9057,78.30) (18.1133,77.69) (19.3208,77.08) (20.5284,76.48) (21.7359,75.88) (22.9435,75.28) (24.1510,74.69) (25.3586,74.11) (26.5661,73.52) (27.7737,72.94) (28.9813,72.37) (30.1888,71.80) (31.3964,71.23) (32.6039,70.67) (33.8115,70.11) (35.0190,69.55) (36.2266,69.00) (37.4341,68.45) (38.6417,67.91) (39.8492,67.37) (41.0568,66.83) (42.2643,66.30) (43.4719,65.77) (44.6794,65.25) (45.8870,64.72) (47.0945,64.21) (48.3021,63.69) (49.5096,63.18) (50.7172,62.68) (51.9247,62.17) (53.1323,61.67) (54.3399,61.18) (55.5474,60.69) (56.7550,60.20) (57.9625,59.71) (59.1701,59.23)};
\addplot[myred, thick, smooth] coordinates {(0.0000,72.23) (1.2076,71.81) (2.4151,71.38) (3.6227,70.96) (4.8302,70.54) (6.0378,70.12) (7.2453,69.70) (8.4529,69.29) (9.6604,68.87) (10.8680,68.46) (12.0755,68.05) (13.2831,67.65) (14.4906,67.24) (15.6982,66.84) (16.9057,66.43) (18.1133,66.03) (19.3208,65.63) (20.5284,65.24) (21.7359,64.84) (22.9435,64.45) (24.1510,64.06) (25.3586,63.67) (26.5661,63.28) (27.7737,62.89) (28.9813,62.51) (30.1888,62.13) (31.3964,61.75) (32.6039,61.37) (33.8115,60.99) (35.0190,60.61) (36.2266,60.24) (37.4341,59.87) (38.6417,59.50) (39.8492,59.13) (41.0568,58.76) (42.2643,58.40) (43.4719,58.04) (44.6794,57.68) (45.8870,57.32) (47.0945,56.96) (48.3021,56.60) (49.5096,56.25) (50.7172,55.90) (51.9247,55.55) (53.1323,55.20) (54.3399,54.85) (55.5474,54.50) (56.7550,54.16) (57.9625,53.82) (59.1701,53.48)};
\nextgroupplot[xlabel={AR Mismatch}, ylabel={\% of Baseline}]
% \addplot[gray, dashed, thick] coordinates {(0,100) (1.5,100)};
\addplot[myblue, thick, smooth] coordinates {(0.0000,97.70) (0.0302,97.66) (0.0603,97.62) (0.0905,97.58) (0.1206,97.55) (0.1508,97.51) (0.1809,97.47) (0.2111,97.43) (0.2413,97.39) (0.2714,97.35) (0.3016,97.30) (0.3317,97.26) (0.3619,97.22) (0.3921,97.18) (0.4222,97.14) (0.4524,97.10) (0.4825,97.05) (0.5127,97.01) (0.5428,96.97) (0.5730,96.93) (0.6032,96.88) (0.6333,96.84) (0.6635,96.79) (0.6936,96.75) (0.7238,96.71) (0.7540,96.66) (0.7841,96.62) (0.8143,96.57) (0.8444,96.53) (0.8746,96.48) (0.9047,96.43) (0.9349,96.39) (0.9651,96.34) (0.9952,96.29) (1.0254,96.25) (1.0555,96.20) (1.0857,96.15) (1.1158,96.10) (1.1460,96.05) (1.1762,96.00) (1.2063,95.96) (1.2365,95.91) (1.2666,95.86) (1.2968,95.81) (1.3270,95.76) (1.3571,95.70) (1.3873,95.65) (1.4174,95.60) (1.4476,95.55) (1.4777,95.50)};
% \addlegendentry{ours}
\addplot[myorange, thick, smooth] coordinates {(0.0000,91.38) (0.0302,90.72) (0.0603,90.06) (0.0905,89.40) (0.1206,88.74) (0.1508,88.09) (0.1809,87.44) (0.2111,86.80) (0.2413,86.15) (0.2714,85.51) (0.3016,84.88) (0.3317,84.24) (0.3619,83.61) (0.3921,82.99) (0.4222,82.36) (0.4524,81.74) (0.4825,81.12) (0.5127,80.51) (0.5428,79.89) (0.5730,79.28) (0.6032,78.68) (0.6333,78.08) (0.6635,77.48) (0.6936,76.88) (0.7238,76.29) (0.7540,75.69) (0.7841,75.11) (0.8143,74.52) (0.8444,73.94) (0.8746,73.37) (0.9047,72.79) (0.9349,72.22) (0.9651,71.65) (0.9952,71.09) (1.0254,70.52) (1.0555,69.97) (1.0857,69.41) (1.1158,68.86) (1.1460,68.31) (1.1762,67.76) (1.2063,67.22) (1.2365,66.68) (1.2666,66.15) (1.2968,65.61) (1.3270,65.08) (1.3571,64.56) (1.3873,64.03) (1.4174,63.51) (1.4476,63.00) (1.4777,62.48)};
% \addlegendentry{faint}
\addplot[myteal, thick, smooth] coordinates {(0.0000,72.55) (0.0302,71.33) (0.0603,70.12) (0.0905,68.92) (0.1206,67.75) (0.1508,66.59) (0.1809,65.45) (0.2111,64.32) (0.2413,63.21) (0.2714,62.12) (0.3016,61.04) (0.3317,59.98) (0.3619,58.93) (0.3921,57.90) (0.4222,56.89) (0.4524,55.89) (0.4825,54.90) (0.5127,53.93) (0.5428,52.98) (0.5730,52.04) (0.6032,51.11) (0.6333,50.20) (0.6635,49.31) (0.6936,48.43) (0.7238,47.56) (0.7540,46.70) (0.7841,45.86) (0.8143,45.03) (0.8444,44.22) (0.8746,43.42) (0.9047,42.63) (0.9349,41.86) (0.9651,41.09) (0.9952,40.34) (1.0254,39.61) (1.0555,38.88) (1.0857,38.17) (1.1158,37.47) (1.1460,36.78) (1.1762,36.10) (1.2063,35.43) (1.2365,34.78) (1.2666,34.13) (1.2968,33.50) (1.3270,32.88) (1.3571,32.27) (1.3873,31.66) (1.4174,31.07) (1.4476,30.49) (1.4777,29.92)};
% \addlegendentry{placenav}
\addplot[mypurple, thick, smooth] coordinates {(0.0000,87.63) (0.0302,86.88) (0.0603,86.13) (0.0905,85.38) (0.1206,84.65) (0.1508,83.92) (0.1809,83.19) (0.2111,82.47) (0.2413,81.75) (0.2714,81.04) (0.3016,80.34) (0.3317,79.64) (0.3619,78.95) (0.3921,78.26) (0.4222,77.57) (0.4524,76.90) (0.4825,76.22) (0.5127,75.55) (0.5428,74.89) (0.5730,74.23) (0.6032,73.58) (0.6333,72.93) (0.6635,72.29) (0.6936,71.65) (0.7238,71.02) (0.7540,70.39) (0.7841,69.77) (0.8143,69.15) (0.8444,68.54) (0.8746,67.93) (0.9047,67.32) (0.9349,66.72) (0.9651,66.13) (0.9952,65.54) (1.0254,64.96) (1.0555,64.38) (1.0857,63.80) (1.1158,63.23) (1.1460,62.66) (1.1762,62.10) (1.2063,61.54) (1.2365,60.99) (1.2666,60.44) (1.2968,59.90) (1.3270,59.36) (1.3571,58.82) (1.3873,58.29) (1.4174,57.77) (1.4476,57.24) (1.4777,56.73)};
% \addlegendentry{nomad}
\addplot[myred, thick, smooth] coordinates {(0.0000,79.37) (0.0302,77.55) (0.0603,75.76) (0.0905,73.99) (0.1206,72.26) (0.1508,70.56) (0.1809,68.89) (0.2111,67.25) (0.2413,65.63) (0.2714,64.05) (0.3016,62.50) (0.3317,60.98) (0.3619,59.48) (0.3921,58.02) (0.4222,56.58) (0.4524,55.18) (0.4825,53.80) (0.5127,52.45) (0.5428,51.13) (0.5730,49.83) (0.6032,48.57) (0.6333,47.33) (0.6635,46.11) (0.6936,44.93) (0.7238,43.77) (0.7540,42.63) (0.7841,41.52) (0.8143,40.44) (0.8444,39.38) (0.8746,38.34) (0.9047,37.33) (0.9349,36.34) (0.9651,35.38) (0.9952,34.44) (1.0254,33.51) (1.0555,32.62) (1.0857,31.74) (1.1158,30.89) (1.1460,30.05) (1.1762,29.24) (1.2063,28.44) (1.2365,27.67) (1.2666,26.91) (1.2968,26.18) (1.3270,25.46) (1.3571,24.76) (1.3873,24.08) (1.4174,23.41) (1.4476,22.77) (1.4777,22.13)};
% \addlegendentry{vint}%
\end{groupplot}%
\end{tikzpicture}%

==> figures/plots/scaling.tex <==
\definecolor{myblue}{HTML}{0173B2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Reference trajectory length (frames)},
    ylabel={Online latency (ms)},
    grid=both,
    width=1.0\columnwidth,
    height=0.3\textwidth,
    grid=major,
    grid style={dashed, gray!30},
    % tick align=outside,
    xmin=0,
    ymin=0,
    legend style={
        draw=none,
        fill=none,
        at={(0.02,0.98)},
        anchor=north west,
    },
    tick label style={font=\small},
    label style={font=\small},
]
%
\addplot+[
    myblue,
    thick,
    mark=*,
    mark size=1.7pt,
    error bars/.cd,
        y dir=both,
        y explicit,
]
table[
    x=seq_len,
    y=mean_ms,
    y error=stdev_ms,
] {
seq_len tokens mean_ms median_ms stdev_ms min_ms max_ms
5 985 3.451486 3.379296 0.199610 3.304256 4.771552
10 1970 3.378364 3.365584 0.049466 3.313152 3.637152
15 2955 3.389027 3.366656 0.071259 3.325472 3.737728
20 3940 3.366409 3.356320 0.048483 3.300288 3.623296
30 5910 3.320273 3.313376 0.034529 3.285696 3.522592
40 7880 3.359142 3.327632 0.110762 3.289312 4.093248
60 11820 3.498448 3.489952 0.064033 3.468192 4.048544
80 15760 4.056946 4.040624 0.102785 4.004288 4.877280
100 19700 4.677793 4.671040 0.042691 4.650400 5.001120
150 29550 6.963962 6.814848 0.400789 6.582656 8.800960
200 39400 8.381966 8.211664 0.322671 8.163104 9.706080
250 49250 10.237874 10.221584 0.156188 10.132672 11.506240
300 59100 12.060087 12.026736 0.146475 11.937216 13.232800
350 68950 14.314380 14.265840 0.192823 14.226336 15.621632
400 78800 16.103047 16.070736 0.151290 16.016672 17.340033
500 98500 19.376418 19.401616 0.796711 18.458719 21.535711
600 118200 23.346901 23.181664 0.920446 22.266081 25.767263
700 137900 26.328475 25.738432 0.992833 25.648705 29.574047
800 157600 30.551446 30.090672 0.749240 30.020960 32.912544
900 177300 34.284725 33.691216 0.962304 33.605473 37.959297
1000 197000 38.073791 37.800529 0.848797 37.270527 41.016640
};%
\addlegendentry{Mean latency $\pm$ 1 std. dev.}%
%
\end{axis}%
\end{tikzpicture}%


==> figures/trajectory_setup.pdf_tex <==
%% Creator: Inkscape 1.4.3 (1:1.4.3+202512261034+0d15f75042), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{895.74924259bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22639618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory_setup.pdf}}%
    \put(0.00124701,0.10016508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Indoors 1\end{tabular}}}}%
    \put(0.29049627,0.01885593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Indoors 2\end{tabular}}}}%
    \put(0.51720405,0.16770461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Outdoors 1\end{tabular}}}}%
    \put(0.86532894,0.14681535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Outdoors 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory_setup.pdf}}%
    \put(0.90015524,0.04120052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Reference View\end{tabular}}}}%
    \put(0.90015524,0.03181203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Onboard View\end{tabular}}}}%
    \put(0.90015524,0.02242354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Extra View\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectory_setup.pdf}}%
    \put(0.00494549,0.08679362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \sim 35\,\mathrm{m}$\end{tabular}}}}%
    \put(0.29712611,0.00571137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \sim 37\,\mathrm{m}$\end{tabular}}}}%
    \put(0.5306999,0.15421992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \sim 100\,\mathrm{m}$\end{tabular}}}}%
    \put(0.87978034,0.13487399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \sim 95\,\mathrm{m}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

